QCD corrections to decays of polarised charm and bottom quarks

Distributions of charged leptons in semileptonic $\Lambda_c$ and $\Lambda_b$ decays can be used as spin analysers for the corresponding charm and bottom quarks. QCD corrections to the energy spectra of charged leptons have been given in the literature as well as the corrections to the angular dependence for polarised up-type quarks. The analogous formulae are derived also for polarised down-type quarks. These results are applied to the decays of polarised charm and bottom quarks. The corrections to the asymmetries are found to be small for charm decays. For bottom decays they exhibit a non-trivial dependence on the energy of the charged lepton.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
*
*
FIGURES.PS
%!PS-Adobe-2.0
%%Title: /usr/users/mj/newfig/fig1.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.16/11
%%CreationDate: 93/12/07   17.49
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw
 gsave   420.00 1810.00 t   0 r 0 0 m
 /Times-Bold findfont   50 sf 0    0 m
(G)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   35 sf 0   25 m
(c)
 show
 gr
 gsave  1242.00 1810.00 t   0 r 0 0 m
 /Times-Bold findfont   50 sf 0    0 m
(G)
 show
 currentpoint pop 0 t
 gsave gsave
 0   25 rm
 /Times-Bold findfont   35 sf
(c)
 show currentpoint pop /s1 exch def
 gr
 0  -17 rm
 /Times-Bold findfont   35 sf
(s)
 show currentpoint pop /s2 exch def
 gr
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse
 gr
 3 lw 680 680 318 1232 bl 1 lw 318 1232 m 318 1912 l s 335 1232 m 318 1232 l s
 326 1245 m 318 1245 l s 326 1259 m 318 1259 l s 326 1273 m 318 1273 l s 326
 1286 m 318 1286 l s 335 1300 m 318 1300 l s 326 1313 m 318 1313 l s 326 1327 m
 318 1327 l s 326 1341 m 318 1341 l s 326 1354 m 318 1354 l s 335 1368 m 318
 1368 l s 326 1381 m 318 1381 l s 326 1395 m 318 1395 l s 326 1409 m 318 1409 l
 s 326 1422 m 318 1422 l s 335 1436 m 318 1436 l s 326 1450 m 318 1450 l s 326
 1463 m 318 1463 l s 326 1477 m 318 1477 l s 326 1490 m 318 1490 l s 335 1504 m
 318 1504 l s 326 1518 m 318 1518 l s 326 1531 m 318 1531 l s 326 1545 m 318
 1545 l s 326 1558 m 318 1558 l s 335 1572 m 318 1572 l s 326 1586 m 318 1586 l
 s 326 1599 m 318 1599 l s 326 1613 m 318 1613 l s 326 1626 m 318 1626 l s 335
 1640 m 318 1640 l s 326 1654 m 318 1654 l s 326 1667 m 318 1667 l s 326 1681 m
 318 1681 l s 326 1694 m 318 1694 l s 335 1708 m 318 1708 l s 326 1722 m 318
 1722 l s 326 1735 m 318 1735 l s 326 1749 m 318 1749 l s 326 1763 m 318 1763 l
 s 335 1776 m 318 1776 l s 326 1790 m 318 1790 l s 326 1803 m 318 1803 l s 326
 1817 m 318 1817 l s 326 1831 m 318 1831 l s 335 1844 m 318 1844 l s 326 1858 m
 318 1858 l s 326 1871 m 318 1871 l s 326 1885 m 318 1885 l s 326 1899 m 318
 1899 l s 335 1912 m 318 1912 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave   295.00 1218.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave   295.00 1286.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   42 stwn
 gsave   295.00 1354.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   42 stwn
 gsave   295.00 1422.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   42 stwn
 gsave   295.00 1490.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold   42 stwn
 gsave   295.00 1558.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   42 stwn
 gsave   295.00 1626.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(7)
 /Times-Bold   42 stwn
 gsave   295.00 1694.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(7)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold   42 stwn
 gsave   295.00 1762.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(9)
 /Times-Bold   42 stwn
 gsave   295.00 1830.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(9)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   42 stwn
 gsave   295.00 1898.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(10)
 show
 gr
 318 1232 m 998 1232 l s 318 1249 m 318 1232 l s 352 1240 m 352 1232 l s 386
 1240 m 386 1232 l s 420 1240 m 420 1232 l s 454 1249 m 454 1232 l s 488 1240 m
 488 1232 l s 522 1240 m 522 1232 l s 556 1240 m 556 1232 l s 590 1249 m 590
 1232 l s 624 1240 m 624 1232 l s 658 1240 m 658 1232 l s 692 1240 m 692 1232 l
 s 726 1249 m 726 1232 l s 760 1240 m 760 1232 l s 794 1240 m 794 1232 l s 828
 1240 m 828 1232 l s 862 1249 m 862 1232 l s 896 1240 m 896 1232 l s 930 1240 m
 930 1232 l s 964 1240 m 964 1232 l s 998 1249 m 998 1232 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave   318.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   42 stwn
 gsave   454.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   42 stwn
 gsave   590.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   42 stwn
 gsave   726.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   42 stwn
 gsave   862.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave   998.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 998 1232 m 998 1912 l s 981 1232 m 998 1232 l s 990 1245 m 998 1245 l s 990
 1259 m 998 1259 l s 990 1273 m 998 1273 l s 990 1286 m 998 1286 l s 981 1300 m
 998 1300 l s 990 1313 m 998 1313 l s 990 1327 m 998 1327 l s 990 1341 m 998
 1341 l s 990 1354 m 998 1354 l s 981 1368 m 998 1368 l s 990 1381 m 998 1381 l
 s 990 1395 m 998 1395 l s 990 1409 m 998 1409 l s 990 1422 m 998 1422 l s 981
 1436 m 998 1436 l s 990 1450 m 998 1450 l s 990 1463 m 998 1463 l s 990 1477 m
 998 1477 l s 990 1490 m 998 1490 l s 981 1504 m 998 1504 l s 990 1518 m 998
 1518 l s 990 1531 m 998 1531 l s 990 1545 m 998 1545 l s 990 1558 m 998 1558 l
 s 981 1572 m 998 1572 l s 990 1586 m 998 1586 l s 990 1599 m 998 1599 l s 990
 1613 m 998 1613 l s 990 1626 m 998 1626 l s 981 1640 m 998 1640 l s 990 1654 m
 998 1654 l s 990 1667 m 998 1667 l s 990 1681 m 998 1681 l s 990 1694 m 998
 1694 l s 981 1708 m 998 1708 l s 990 1722 m 998 1722 l s 990 1735 m 998 1735 l
 s 990 1749 m 998 1749 l s 990 1763 m 998 1763 l s 981 1776 m 998 1776 l s 990
 1790 m 998 1790 l s 990 1803 m 998 1803 l s 990 1817 m 998 1817 l s 990 1831 m
 998 1831 l s 981 1844 m 998 1844 l s 990 1858 m 998 1858 l s 990 1871 m 998
 1871 l s 990 1885 m 998 1885 l s 990 1899 m 998 1899 l s 981 1912 m 998 1912 l
 s 318 1912 m 998 1912 l s 318 1895 m 318 1912 l s 352 1904 m 352 1912 l s 386
 1904 m 386 1912 l s 420 1904 m 420 1912 l s 454 1895 m 454 1912 l s 488 1904 m
 488 1912 l s 522 1904 m 522 1912 l s 556 1904 m 556 1912 l s 590 1895 m 590
 1912 l s 624 1904 m 624 1912 l s 658 1904 m 658 1912 l s 692 1904 m 692 1912 l
 s 726 1895 m 726 1912 l s 760 1904 m 760 1912 l s 794 1904 m 794 1912 l s 828
 1904 m 828 1912 l s 862 1895 m 862 1912 l s 896 1904 m 896 1912 l s 930 1904 m
 930 1912 l s 964 1904 m 964 1912 l s 998 1895 m 998 1912 l s [12 12] 0 sd 3 lw
 318 1453 m 325 1452 l 332 1452 l 338 1452 l 345 1452 l 352 1452 l 359 1452 l
 366 1451 l 372 1451 l 379 1451 l 386 1451 l 393 1451 l 400 1451 l 406 1450 l
 413 1450 l 420 1450 l 427 1450 l 434 1450 l 440 1450 l 447 1450 l 454 1450 l
 461 1449 l 468 1449 l 474 1449 l 481 1449 l 488 1449 l 495 1449 l 502 1449 l
 508 1449 l 515 1449 l 522 1449 l 529 1449 l 536 1449 l 542 1449 l 549 1449 l
 556 1449 l 563 1449 l 570 1449 l 577 1449 l 583 1449 l 590 1449 l 597 1449 l
 604 1449 l 611 1450 l 617 1450 l 624 1450 l 631 1450 l 638 1450 l 645 1451 l
 651 1451 l 658 1451 l 665 1452 l 672 1452 l 679 1452 l 685 1453 l 692 1453 l
 699 1454 l 706 1454 l 713 1455 l 719 1456 l 726 1456 l 733 1457 l 740 1458 l
 747 1459 l 753 1460 l 760 1461 l 767 1462 l 774 1463 l 781 1465 l 787 1466 l
 794 1468 l 801 1470 l 808 1471 l 815 1474 l 821 1476 l 828 1478 l 835 1481 l
 842 1484 l 849 1487 l 856 1490 l 862 1494 l 869 1498 l 876 1503 l 883 1508 l
 890 1514 l 896 1521 l 903 1528 l 910 1537 l 917 1546 l 924 1558 l 930 1571 l
 937 1586 l 944 1605 l 951 1628 l 958 1657 l 964 1694 l 971 1742 l 978 1815 l
 981 1866 l 982 1890 l 983 1911 l s [12 15 4 15] 0 sd 318 1438 m 325 1438 l 331
 1438 l 338 1437 l 345 1437 l 352 1437 l 358 1437 l 365 1436 l 372 1436 l 379
 1436 l 385 1436 l 392 1435 l 399 1435 l 405 1435 l 412 1434 l 419 1434 l 426
 1434 l 432 1434 l 439 1433 l 446 1433 l 453 1433 l 459 1433 l 466 1433 l 473
 1432 l 480 1432 l 486 1432 l 493 1432 l 500 1431 l 507 1431 l 513 1431 l 520
 1431 l 527 1431 l 534 1431 l 540 1430 l 547 1430 l 554 1430 l 560 1430 l 567
 1430 l 574 1430 l 581 1430 l 587 1430 l 594 1429 l 601 1429 l 608 1429 l 614
 1429 l 621 1429 l 628 1429 l 635 1429 l 641 1429 l 648 1430 l 655 1430 l 662
 1430 l 668 1430 l 675 1430 l 682 1430 l 688 1431 l 695 1431 l 702 1431 l 709
 1432 l 715 1432 l 722 1432 l 729 1433 l 736 1433 l 742 1434 l 749 1435 l 756
 1436 l 763 1437 l 769 1437 l 776 1439 l 783 1440 l 790 1441 l 796 1442 l 803
 1444 l 810 1446 l 816 1448 l 823 1450 l 830 1452 l 837 1455 l 843 1458 l 850
 1461 l 857 1465 l 864 1469 l 870 1474 l 877 1479 l 884 1485 l 891 1492 l 897
 1500 l 904 1509 l 911 1520 l 918 1533 l 924 1548 l 931 1566 l 938 1589 l 944
 1618 l 951 1654 l 958 1704 l 964 1769 l 971 1870 l 973 1911 l s [] 0 sd 318
 1393 m 324 1392 l 330 1392 l 336 1392 l 343 1391 l 349 1391 l 355 1391 l 361
 1390 l 367 1390 l 374 1389 l 380 1389 l 386 1389 l 392 1388 l 398 1388 l 405
 1388 l 411 1387 l 417 1387 l 423 1386 l 429 1386 l 436 1386 l 442 1385 l 448
 1385 l 454 1385 l 460 1384 l 467 1384 l 473 1384 l 479 1384 l 485 1383 l 491
 1383 l 498 1383 l 504 1382 l 510 1382 l 516 1382 l 522 1382 l 528 1382 l 535
 1381 l 541 1381 l 547 1381 l 553 1381 l 559 1381 l 566 1381 l 572 1380 l 578
 1380 l 584 1380 l 590 1380 l 597 1380 l 603 1380 l 609 1380 l 615 1380 l 621
 1381 l 628 1381 l 634 1381 l 640 1381 l 646 1382 l 652 1382 l 659 1382 l 665
 1383 l 671 1383 l 677 1384 l 683 1384 l 689 1385 l 696 1386 l 702 1387 l 708
 1388 l 714 1389 l 720 1390 l 727 1391 l 733 1393 l 739 1394 l 745 1396 l 751
 1398 l 758 1400 l 764 1402 l 770 1405 l 776 1408 l 782 1411 l 789 1414 l 795
 1418 l 801 1422 l 807 1426 l 813 1431 l 820 1437 l 826 1443 l 832 1450 l 838
 1457 l 844 1466 l 850 1475 l 857 1486 l 863 1498 l 869 1511 l 875 1527 l 881
 1545 l 888 1566 l 894 1591 l 900 1620 l 906 1655 l 912 1697 l 918 1752 l 924
 1828 l 926 1858 l 929 1905 l 929 1911 l s 680 680 1140 1232 bl 1 lw 1140 1232
m
 1140 1912 l s 1157 1232 m 1140 1232 l s 1148 1245 m 1140 1245 l s 1148 1259 m
 1140 1259 l s 1148 1273 m 1140 1273 l s 1148 1286 m 1140 1286 l s 1157 1300 m
 1140 1300 l s 1148 1313 m 1140 1313 l s 1148 1327 m 1140 1327 l s 1148 1341 m
 1140 1341 l s 1148 1354 m 1140 1354 l s 1157 1368 m 1140 1368 l s 1148 1381 m
 1140 1381 l s 1148 1395 m 1140 1395 l s 1148 1409 m 1140 1409 l s 1148 1422 m
 1140 1422 l s 1157 1436 m 1140 1436 l s 1148 1450 m 1140 1450 l s 1148 1463 m
 1140 1463 l s 1148 1477 m 1140 1477 l s 1148 1490 m 1140 1490 l s 1157 1504 m
 1140 1504 l s 1148 1518 m 1140 1518 l s 1148 1531 m 1140 1531 l s 1148 1545 m
 1140 1545 l s 1148 1558 m 1140 1558 l s 1157 1572 m 1140 1572 l s 1148 1586 m
 1140 1586 l s 1148 1599 m 1140 1599 l s 1148 1613 m 1140 1613 l s 1148 1626 m
 1140 1626 l s 1157 1640 m 1140 1640 l s 1148 1654 m 1140 1654 l s 1148 1667 m
 1140 1667 l s 1148 1681 m 1140 1681 l s 1148 1694 m 1140 1694 l s 1157 1708 m
 1140 1708 l s 1148 1722 m 1140 1722 l s 1148 1735 m 1140 1735 l s 1148 1749 m
 1140 1749 l s 1148 1763 m 1140 1763 l s 1157 1776 m 1140 1776 l s 1148 1790 m
 1140 1790 l s 1148 1803 m 1140 1803 l s 1148 1817 m 1140 1817 l s 1148 1831 m
 1140 1831 l s 1157 1844 m 1140 1844 l s 1148 1858 m 1140 1858 l s 1148 1871 m
 1140 1871 l s 1148 1885 m 1140 1885 l s 1148 1899 m 1140 1899 l s 1157 1912 m
 1140 1912 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave  1117.00 1218.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave  1117.00 1286.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   42 stwn
 gsave  1117.00 1354.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   42 stwn
 gsave  1117.00 1422.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   42 stwn
 gsave  1117.00 1490.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold   42 stwn
 gsave  1117.00 1558.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   42 stwn
 gsave  1117.00 1626.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(7)
 /Times-Bold   42 stwn
 gsave  1117.00 1694.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(7)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold   42 stwn
 gsave  1117.00 1762.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(9)
 /Times-Bold   42 stwn
 gsave  1117.00 1830.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(9)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   42 stwn
 gsave  1117.00 1898.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(10)
 show
 gr
 1140 1232 m 1820 1232 l s 1140 1249 m 1140 1232 l s 1174 1240 m 1174 1232 l s
 1208 1240 m 1208 1232 l s 1242 1240 m 1242 1232 l s 1276 1249 m 1276 1232 l s
 1310 1240 m 1310 1232 l s 1344 1240 m 1344 1232 l s 1378 1240 m 1378 1232 l s
 1412 1249 m 1412 1232 l s 1446 1240 m 1446 1232 l s 1480 1240 m 1480 1232 l s
 1514 1240 m 1514 1232 l s 1548 1249 m 1548 1232 l s 1582 1240 m 1582 1232 l s
 1616 1240 m 1616 1232 l s 1650 1240 m 1650 1232 l s 1684 1249 m 1684 1232 l s
 1718 1240 m 1718 1232 l s 1752 1240 m 1752 1232 l s 1786 1240 m 1786 1232 l s
 1820 1249 m 1820 1232 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave  1140.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   42 stwn
 gsave  1276.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   42 stwn
 gsave  1412.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   42 stwn
 gsave  1548.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   42 stwn
 gsave  1684.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave  1820.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 1820 1232 m 1820 1912 l s 1803 1232 m 1820 1232 l s 1812 1245 m 1820 1245 l s
 1812 1259 m 1820 1259 l s 1812 1273 m 1820 1273 l s 1812 1286 m 1820 1286 l s
 1803 1300 m 1820 1300 l s 1812 1313 m 1820 1313 l s 1812 1327 m 1820 1327 l s
 1812 1341 m 1820 1341 l s 1812 1354 m 1820 1354 l s 1803 1368 m 1820 1368 l s
 1812 1381 m 1820 1381 l s 1812 1395 m 1820 1395 l s 1812 1409 m 1820 1409 l s
 1812 1422 m 1820 1422 l s 1803 1436 m 1820 1436 l s 1812 1450 m 1820 1450 l s
 1812 1463 m 1820 1463 l s 1812 1477 m 1820 1477 l s 1812 1490 m 1820 1490 l s
 1803 1504 m 1820 1504 l s 1812 1518 m 1820 1518 l s 1812 1531 m 1820 1531 l s
 1812 1545 m 1820 1545 l s 1812 1558 m 1820 1558 l s 1803 1572 m 1820 1572 l s
 1812 1586 m 1820 1586 l s 1812 1599 m 1820 1599 l s 1812 1613 m 1820 1613 l s
 1812 1626 m 1820 1626 l s 1803 1640 m 1820 1640 l s 1812 1654 m 1820 1654 l s
 1812 1667 m 1820 1667 l s 1812 1681 m 1820 1681 l s 1812 1694 m 1820 1694 l s
 1803 1708 m 1820 1708 l s 1812 1722 m 1820 1722 l s 1812 1735 m 1820 1735 l s
 1812 1749 m 1820 1749 l s 1812 1763 m 1820 1763 l s 1803 1776 m 1820 1776 l s
 1812 1790 m 1820 1790 l s 1812 1803 m 1820 1803 l s 1812 1817 m 1820 1817 l s
 1812 1831 m 1820 1831 l s 1803 1844 m 1820 1844 l s 1812 1858 m 1820 1858 l s
 1812 1871 m 1820 1871 l s 1812 1885 m 1820 1885 l s 1812 1899 m 1820 1899 l s
 1803 1912 m 1820 1912 l s 1140 1912 m 1820 1912 l s 1140 1895 m 1140 1912 l s
 1174 1904 m 1174 1912 l s 1208 1904 m 1208 1912 l s 1242 1904 m 1242 1912 l s
 1276 1895 m 1276 1912 l s 1310 1904 m 1310 1912 l s 1344 1904 m 1344 1912 l s
 1378 1904 m 1378 1912 l s 1412 1895 m 1412 1912 l s 1446 1904 m 1446 1912 l s
 1480 1904 m 1480 1912 l s 1514 1904 m 1514 1912 l s 1548 1895 m 1548 1912 l s
 1582 1904 m 1582 1912 l s 1616 1904 m 1616 1912 l s 1650 1904 m 1650 1912 l s
 1684 1895 m 1684 1912 l s 1718 1904 m 1718 1912 l s 1752 1904 m 1752 1912 l s
 1786 1904 m 1786 1912 l s 1820 1895 m 1820 1912 l s [12 12] 0 sd 3 lw 1140
1460
 m 1147 1460 l 1154 1460 l 1161 1460 l 1167 1459 l 1174 1459 l 1181 1459 l 1188
 1459 l 1195 1458 l 1201 1458 l 1208 1458 l 1215 1458 l 1222 1458 l 1229 1457 l
 1235 1457 l 1242 1457 l 1249 1457 l 1256 1457 l 1263 1457 l 1270 1456 l 1276
 1456 l 1283 1456 l 1290 1456 l 1297 1456 l 1304 1456 l 1310 1456 l 1317 1455 l
 1324 1455 l 1331 1455 l 1338 1455 l 1344 1455 l 1351 1455 l 1358 1455 l 1365
 1455 l 1372 1455 l 1378 1455 l 1385 1455 l 1392 1455 l 1399 1455 l 1406 1455 l
 1412 1455 l 1419 1455 l 1426 1455 l 1433 1455 l 1440 1455 l 1446 1455 l 1453
 1456 l 1460 1456 l 1467 1456 l 1474 1456 l 1480 1456 l 1487 1457 l 1494 1457 l
 1501 1457 l 1508 1458 l 1514 1458 l 1521 1459 l 1528 1459 l 1535 1460 l 1542
 1460 l 1549 1461 l 1555 1462 l 1562 1462 l 1569 1463 l 1576 1464 l 1583 1465 l
 1589 1466 l 1596 1467 l 1603 1469 l 1610 1470 l 1617 1472 l 1623 1473 l 1630
 1475 l 1637 1477 l 1644 1479 l 1651 1481 l 1657 1484 l 1664 1487 l 1671 1490 l
 1678 1493 l 1685 1497 l 1691 1501 l 1698 1506 l 1705 1511 l 1712 1517 l 1719
 1523 l 1725 1530 l 1732 1539 l 1739 1548 l 1746 1559 l 1753 1573 l 1759 1588 l
 1766 1606 l 1773 1629 l 1780 1658 l 1787 1695 l 1793 1743 l 1800 1815 l 1803
 1866 l 1805 1891 l 1806 1911 l s [12 15 4 15] 0 sd 1140 1445 m 1147 1445 l
1154
 1445 l 1160 1445 l 1167 1444 l 1174 1444 l 1181 1444 l 1187 1443 l 1194 1443 l
 1201 1443 l 1208 1442 l 1214 1442 l 1221 1442 l 1228 1441 l 1235 1441 l 1241
 1441 l 1248 1441 l 1255 1440 l 1261 1440 l 1268 1440 l 1275 1439 l 1282 1439 l
 1288 1439 l 1295 1439 l 1302 1438 l 1309 1438 l 1315 1438 l 1322 1438 l 1329
 1437 l 1336 1437 l 1342 1437 l 1349 1437 l 1356 1436 l 1363 1436 l 1369 1436 l
 1376 1436 l 1383 1436 l 1389 1435 l 1396 1435 l 1403 1435 l 1410 1435 l 1416
 1435 l 1423 1435 l 1430 1435 l 1437 1435 l 1443 1434 l 1450 1434 l 1457 1434 l
 1464 1434 l 1470 1434 l 1477 1434 l 1484 1434 l 1491 1435 l 1497 1435 l 1504
 1435 l 1511 1435 l 1517 1435 l 1524 1435 l 1531 1436 l 1538 1436 l 1544 1437 l
 1551 1437 l 1558 1437 l 1565 1438 l 1571 1439 l 1578 1439 l 1585 1440 l 1592
 1441 l 1598 1442 l 1605 1443 l 1612 1444 l 1619 1446 l 1625 1447 l 1632 1449 l
 1639 1451 l 1645 1453 l 1652 1455 l 1659 1458 l 1666 1460 l 1672 1464 l 1679
 1467 l 1686 1471 l 1693 1476 l 1699 1481 l 1706 1487 l 1713 1494 l 1720 1502 l
 1726 1511 l 1733 1521 l 1740 1534 l 1747 1549 l 1753 1567 l 1760 1590 l 1767
 1618 l 1773 1655 l 1780 1704 l 1787 1769 l 1793 1871 l 1795 1912 l s [] 0 sd
 1140 1398 m 1146 1398 l 1153 1398 l 1159 1397 l 1165 1397 l 1171 1396 l 1177
 1396 l 1184 1395 l 1190 1395 l 1196 1395 l 1202 1394 l 1208 1394 l 1215 1393 l
 1221 1393 l 1227 1392 l 1233 1392 l 1239 1392 l 1245 1391 l 1252 1391 l 1258
 1390 l 1264 1390 l 1270 1390 l 1276 1389 l 1283 1389 l 1289 1389 l 1295 1388 l
 1301 1388 l 1307 1388 l 1314 1387 l 1320 1387 l 1326 1387 l 1332 1386 l 1338
 1386 l 1345 1386 l 1351 1385 l 1357 1385 l 1363 1385 l 1369 1385 l 1376 1385 l
 1382 1384 l 1388 1384 l 1394 1384 l 1400 1384 l 1406 1384 l 1413 1384 l 1419
 1384 l 1425 1384 l 1431 1384 l 1437 1384 l 1444 1384 l 1450 1384 l 1456 1384 l
 1462 1384 l 1468 1384 l 1475 1385 l 1481 1385 l 1487 1385 l 1493 1386 l 1499
 1386 l 1506 1387 l 1512 1388 l 1518 1388 l 1524 1389 l 1530 1390 l 1537 1391 l
 1543 1392 l 1549 1393 l 1555 1395 l 1561 1396 l 1568 1398 l 1574 1400 l 1580
 1402 l 1586 1404 l 1592 1406 l 1598 1409 l 1605 1412 l 1611 1415 l 1617 1419 l
 1623 1423 l 1629 1427 l 1636 1432 l 1642 1438 l 1648 1444 l 1654 1450 l 1660
 1458 l 1667 1466 l 1673 1476 l 1679 1486 l 1685 1498 l 1691 1512 l 1698 1528 l
 1704 1546 l 1710 1566 l 1716 1591 l 1722 1620 l 1729 1656 l 1734 1697 l 1741
 1753 l 1747 1829 l 1749 1858 l 1751 1905 l 1751 1911 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: /usr/users/mj/newfig/fig2.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.16/11
%%CreationDate: 93/12/07   17.50
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw
 gsave   420.00 1810.00 t   0 r 0 0 m
 /Times-Bold findfont   50 sf 0    0 m
(G)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   35 sf 0   25 m
(b)
 show
 gr
 gsave  1684.00 1810.00 t   0 r 0 0 m
 /Times-Bold findfont   50 sf 0    0 m
(G)
 show
 currentpoint pop 0 t
 gsave gsave
 0   25 rm
 /Times-Bold findfont   35 sf
(b)
 show currentpoint pop /s1 exch def
 gr
 0  -17 rm
 /Times-Bold findfont   35 sf
(s)
 show currentpoint pop /s2 exch def
 gr
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse
 gr
 3 lw 680 680 318 1232 bl 1 lw 318 1232 m 318 1912 l s 335 1232 m 318 1232 l s
 326 1245 m 318 1245 l s 326 1259 m 318 1259 l s 326 1273 m 318 1273 l s 326
 1286 m 318 1286 l s 335 1300 m 318 1300 l s 326 1313 m 318 1313 l s 326 1327 m
 318 1327 l s 326 1341 m 318 1341 l s 326 1354 m 318 1354 l s 335 1368 m 318
 1368 l s 326 1381 m 318 1381 l s 326 1395 m 318 1395 l s 326 1409 m 318 1409 l
 s 326 1422 m 318 1422 l s 335 1436 m 318 1436 l s 326 1450 m 318 1450 l s 326
 1463 m 318 1463 l s 326 1477 m 318 1477 l s 326 1490 m 318 1490 l s 335 1504 m
 318 1504 l s 326 1518 m 318 1518 l s 326 1531 m 318 1531 l s 326 1545 m 318
 1545 l s 326 1558 m 318 1558 l s 335 1572 m 318 1572 l s 326 1586 m 318 1586 l
 s 326 1599 m 318 1599 l s 326 1613 m 318 1613 l s 326 1626 m 318 1626 l s 335
 1640 m 318 1640 l s 326 1654 m 318 1654 l s 326 1667 m 318 1667 l s 326 1681 m
 318 1681 l s 326 1694 m 318 1694 l s 335 1708 m 318 1708 l s 326 1722 m 318
 1722 l s 326 1735 m 318 1735 l s 326 1749 m 318 1749 l s 326 1763 m 318 1763 l
 s 335 1776 m 318 1776 l s 326 1790 m 318 1790 l s 326 1803 m 318 1803 l s 326
 1817 m 318 1817 l s 326 1831 m 318 1831 l s 335 1844 m 318 1844 l s 326 1858 m
 318 1858 l s 326 1871 m 318 1871 l s 326 1885 m 318 1885 l s 326 1899 m 318
 1899 l s 335 1912 m 318 1912 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave   295.00 1218.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave   295.00 1286.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   42 stwn
 gsave   295.00 1354.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   42 stwn
 gsave   295.00 1422.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   42 stwn
 gsave   295.00 1490.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold   42 stwn
 gsave   295.00 1558.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   42 stwn
 gsave   295.00 1626.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(7)
 /Times-Bold   42 stwn
 gsave   295.00 1694.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(7)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold   42 stwn
 gsave   295.00 1762.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(9)
 /Times-Bold   42 stwn
 gsave   295.00 1830.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(9)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   42 stwn
 gsave   295.00 1898.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(10)
 show
 gr
 318 1232 m 998 1232 l s 318 1249 m 318 1232 l s 352 1240 m 352 1232 l s 386
 1240 m 386 1232 l s 420 1240 m 420 1232 l s 454 1249 m 454 1232 l s 488 1240 m
 488 1232 l s 522 1240 m 522 1232 l s 556 1240 m 556 1232 l s 590 1249 m 590
 1232 l s 624 1240 m 624 1232 l s 658 1240 m 658 1232 l s 692 1240 m 692 1232 l
 s 726 1249 m 726 1232 l s 760 1240 m 760 1232 l s 794 1240 m 794 1232 l s 828
 1240 m 828 1232 l s 862 1249 m 862 1232 l s 896 1240 m 896 1232 l s 930 1240 m
 930 1232 l s 964 1240 m 964 1232 l s 998 1249 m 998 1232 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave   318.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   42 stwn
 gsave   454.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   42 stwn
 gsave   590.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   42 stwn
 gsave   726.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   42 stwn
 gsave   862.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave   998.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 998 1232 m 998 1912 l s 981 1232 m 998 1232 l s 990 1245 m 998 1245 l s 990
 1259 m 998 1259 l s 990 1273 m 998 1273 l s 990 1286 m 998 1286 l s 981 1300 m
 998 1300 l s 990 1313 m 998 1313 l s 990 1327 m 998 1327 l s 990 1341 m 998
 1341 l s 990 1354 m 998 1354 l s 981 1368 m 998 1368 l s 990 1381 m 998 1381 l
 s 990 1395 m 998 1395 l s 990 1409 m 998 1409 l s 990 1422 m 998 1422 l s 981
 1436 m 998 1436 l s 990 1450 m 998 1450 l s 990 1463 m 998 1463 l s 990 1477 m
 998 1477 l s 990 1490 m 998 1490 l s 981 1504 m 998 1504 l s 990 1518 m 998
 1518 l s 990 1531 m 998 1531 l s 990 1545 m 998 1545 l s 990 1558 m 998 1558 l
 s 981 1572 m 998 1572 l s 990 1586 m 998 1586 l s 990 1599 m 998 1599 l s 990
 1613 m 998 1613 l s 990 1626 m 998 1626 l s 981 1640 m 998 1640 l s 990 1654 m
 998 1654 l s 990 1667 m 998 1667 l s 990 1681 m 998 1681 l s 990 1694 m 998
 1694 l s 981 1708 m 998 1708 l s 990 1722 m 998 1722 l s 990 1735 m 998 1735 l
 s 990 1749 m 998 1749 l s 990 1763 m 998 1763 l s 981 1776 m 998 1776 l s 990
 1790 m 998 1790 l s 990 1803 m 998 1803 l s 990 1817 m 998 1817 l s 990 1831 m
 998 1831 l s 981 1844 m 998 1844 l s 990 1858 m 998 1858 l s 990 1871 m 998
 1871 l s 990 1885 m 998 1885 l s 990 1899 m 998 1899 l s 981 1912 m 998 1912 l
 s 318 1912 m 998 1912 l s 318 1895 m 318 1912 l s 352 1904 m 352 1912 l s 386
 1904 m 386 1912 l s 420 1904 m 420 1912 l s 454 1895 m 454 1912 l s 488 1904 m
 488 1912 l s 522 1904 m 522 1912 l s 556 1904 m 556 1912 l s 590 1895 m 590
 1912 l s 624 1904 m 624 1912 l s 658 1904 m 658 1912 l s 692 1904 m 692 1912 l
 s 726 1895 m 726 1912 l s 760 1904 m 760 1912 l s 794 1904 m 794 1912 l s 828
 1904 m 828 1912 l s 862 1895 m 862 1912 l s 896 1904 m 896 1912 l s 930 1904 m
 930 1912 l s 964 1904 m 964 1912 l s 998 1895 m 998 1912 l s [12 12] 0 sd 3 lw
 318 1449 m 325 1449 l 332 1449 l 338 1449 l 345 1449 l 352 1449 l 359 1449 l
 366 1449 l 372 1449 l 379 1449 l 386 1449 l 393 1449 l 400 1449 l 406 1449 l
 413 1449 l 420 1449 l 427 1449 l 434 1449 l 440 1449 l 447 1449 l 454 1449 l
 461 1449 l 468 1449 l 474 1449 l 481 1449 l 488 1449 l 495 1449 l 502 1449 l
 508 1450 l 515 1450 l 522 1450 l 529 1450 l 536 1450 l 542 1450 l 549 1450 l
 556 1450 l 563 1450 l 570 1450 l 577 1450 l 583 1450 l 590 1450 l 597 1450 l
 604 1450 l 611 1449 l 617 1449 l 624 1449 l 631 1449 l 638 1449 l 645 1449 l
 651 1449 l 658 1449 l 665 1449 l 672 1449 l 679 1449 l 685 1449 l 692 1449 l
 699 1449 l 706 1449 l 713 1449 l 719 1449 l 726 1449 l 733 1448 l 740 1448 l
 747 1448 l 753 1448 l 760 1448 l 767 1448 l 774 1448 l 781 1448 l 787 1448 l
 794 1447 l 801 1447 l 808 1447 l 815 1447 l 821 1447 l 828 1447 l 835 1447 l
 842 1447 l 849 1447 l 856 1447 l 862 1447 l 869 1447 l 876 1447 l 883 1448 l
 890 1448 l 896 1449 l 903 1450 l 910 1452 l 917 1453 l 924 1456 l 930 1459 l
 937 1463 l 944 1469 l 951 1477 l 958 1488 l 964 1504 l 971 1527 l 978 1566 l
 984 1636 l 991 1803 l 992 1823 l 993 1869 l 993 1912 l s [] 0 sd 318 1412 m
324
 1411 l 330 1411 l 336 1411 l 342 1410 l 348 1410 l 354 1410 l 360 1410 l 366
 1410 l 372 1409 l 378 1409 l 384 1409 l 390 1409 l 395 1408 l 401 1408 l 407
 1408 l 413 1407 l 419 1407 l 425 1407 l 431 1406 l 437 1406 l 443 1406 l 449
 1405 l 455 1405 l 461 1405 l 467 1404 l 473 1404 l 479 1404 l 485 1403 l 491
 1403 l 497 1403 l 503 1402 l 509 1402 l 515 1401 l 521 1401 l 527 1400 l 533
 1400 l 539 1399 l 545 1399 l 551 1398 l 557 1398 l 562 1397 l 568 1397 l 574
 1396 l 580 1396 l 586 1395 l 592 1395 l 598 1394 l 604 1394 l 610 1393 l 616
 1392 l 622 1392 l 628 1391 l 634 1390 l 640 1390 l 646 1389 l 652 1388 l 658
 1388 l 664 1387 l 670 1386 l 676 1386 l 682 1385 l 688 1384 l 694 1383 l 700
 1383 l 706 1382 l 712 1381 l 718 1381 l 724 1380 l 730 1380 l 736 1379 l 742
 1378 l 747 1378 l 753 1378 l 759 1377 l 765 1377 l 771 1377 l 777 1377 l 783
 1377 l 789 1378 l 795 1378 l 801 1379 l 807 1381 l 813 1382 l 819 1384 l 825
 1387 l 831 1390 l 837 1394 l 843 1399 l 849 1405 l 855 1413 l 861 1422 l 867
 1433 l 873 1448 l 879 1465 l 885 1487 l 891 1515 l 897 1552 l 903 1605 l 909
 1692 l 910 1719 l 911 1734 l 911 1752 l 912 1772 l 912 1797 l 913 1827 l 914
 1869 l 914 1898 l 914 1912 l s 680 680 1140 1232 bl 1 lw 1140 1232 m 1140 1912
 l s 1157 1232 m 1140 1232 l s 1148 1245 m 1140 1245 l s 1148 1259 m 1140 1259
l
 s 1148 1273 m 1140 1273 l s 1148 1286 m 1140 1286 l s 1157 1300 m 1140 1300 l
s
 1148 1313 m 1140 1313 l s 1148 1327 m 1140 1327 l s 1148 1341 m 1140 1341 l s
 1148 1354 m 1140 1354 l s 1157 1368 m 1140 1368 l s 1148 1381 m 1140 1381 l s
 1148 1395 m 1140 1395 l s 1148 1409 m 1140 1409 l s 1148 1422 m 1140 1422 l s
 1157 1436 m 1140 1436 l s 1148 1450 m 1140 1450 l s 1148 1463 m 1140 1463 l s
 1148 1477 m 1140 1477 l s 1148 1490 m 1140 1490 l s 1157 1504 m 1140 1504 l s
 1148 1518 m 1140 1518 l s 1148 1531 m 1140 1531 l s 1148 1545 m 1140 1545 l s
 1148 1558 m 1140 1558 l s 1157 1572 m 1140 1572 l s 1148 1586 m 1140 1586 l s
 1148 1599 m 1140 1599 l s 1148 1613 m 1140 1613 l s 1148 1626 m 1140 1626 l s
 1157 1640 m 1140 1640 l s 1148 1654 m 1140 1654 l s 1148 1667 m 1140 1667 l s
 1148 1681 m 1140 1681 l s 1148 1694 m 1140 1694 l s 1157 1708 m 1140 1708 l s
 1148 1722 m 1140 1722 l s 1148 1735 m 1140 1735 l s 1148 1749 m 1140 1749 l s
 1148 1763 m 1140 1763 l s 1157 1776 m 1140 1776 l s 1148 1790 m 1140 1790 l s
 1148 1803 m 1140 1803 l s 1148 1817 m 1140 1817 l s 1148 1831 m 1140 1831 l s
 1157 1844 m 1140 1844 l s 1148 1858 m 1140 1858 l s 1148 1871 m 1140 1871 l s
 1148 1885 m 1140 1885 l s 1148 1899 m 1140 1899 l s 1157 1912 m 1140 1912 l s
 /xs 0 def
(-8)
 /Times-Bold   42 stwn
 gsave  1117.00 1218.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-8)
 show
 gr
 /xs 0 def
(-7)
 /Times-Bold   42 stwn
 gsave  1117.00 1286.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-7)
 show
 gr
 /xs 0 def
(-6)
 /Times-Bold   42 stwn
 gsave  1117.00 1354.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-6)
 show
 gr
 /xs 0 def
(-5)
 /Times-Bold   42 stwn
 gsave  1117.00 1422.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-5)
 show
 gr
 /xs 0 def
(-4)
 /Times-Bold   42 stwn
 gsave  1117.00 1490.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-4)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold   42 stwn
 gsave  1117.00 1558.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-3)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold   42 stwn
 gsave  1117.00 1626.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-2)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold   42 stwn
 gsave  1117.00 1694.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-1)
 show
 gr
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave  1117.00 1762.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave  1117.00 1830.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   42 stwn
 gsave  1117.00 1898.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(2)
 show
 gr
 1140 1232 m 1820 1232 l s 1140 1249 m 1140 1232 l s 1174 1240 m 1174 1232 l s
 1208 1240 m 1208 1232 l s 1242 1240 m 1242 1232 l s 1276 1249 m 1276 1232 l s
 1310 1240 m 1310 1232 l s 1344 1240 m 1344 1232 l s 1378 1240 m 1378 1232 l s
 1412 1249 m 1412 1232 l s 1446 1240 m 1446 1232 l s 1480 1240 m 1480 1232 l s
 1514 1240 m 1514 1232 l s 1548 1249 m 1548 1232 l s 1582 1240 m 1582 1232 l s
 1616 1240 m 1616 1232 l s 1650 1240 m 1650 1232 l s 1684 1249 m 1684 1232 l s
 1718 1240 m 1718 1232 l s 1752 1240 m 1752 1232 l s 1786 1240 m 1786 1232 l s
 1820 1249 m 1820 1232 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave  1140.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   42 stwn
 gsave  1276.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   42 stwn
 gsave  1412.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   42 stwn
 gsave  1548.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   42 stwn
 gsave  1684.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave  1820.00 1181.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 1820 1232 m 1820 1912 l s 1803 1232 m 1820 1232 l s 1812 1245 m 1820 1245 l s
 1812 1259 m 1820 1259 l s 1812 1273 m 1820 1273 l s 1812 1286 m 1820 1286 l s
 1803 1300 m 1820 1300 l s 1812 1313 m 1820 1313 l s 1812 1327 m 1820 1327 l s
 1812 1341 m 1820 1341 l s 1812 1354 m 1820 1354 l s 1803 1368 m 1820 1368 l s
 1812 1381 m 1820 1381 l s 1812 1395 m 1820 1395 l s 1812 1409 m 1820 1409 l s
 1812 1422 m 1820 1422 l s 1803 1436 m 1820 1436 l s 1812 1450 m 1820 1450 l s
 1812 1463 m 1820 1463 l s 1812 1477 m 1820 1477 l s 1812 1490 m 1820 1490 l s
 1803 1504 m 1820 1504 l s 1812 1518 m 1820 1518 l s 1812 1531 m 1820 1531 l s
 1812 1545 m 1820 1545 l s 1812 1558 m 1820 1558 l s 1803 1572 m 1820 1572 l s
 1812 1586 m 1820 1586 l s 1812 1599 m 1820 1599 l s 1812 1613 m 1820 1613 l s
 1812 1626 m 1820 1626 l s 1803 1640 m 1820 1640 l s 1812 1654 m 1820 1654 l s
 1812 1667 m 1820 1667 l s 1812 1681 m 1820 1681 l s 1812 1694 m 1820 1694 l s
 1803 1708 m 1820 1708 l s 1812 1722 m 1820 1722 l s 1812 1735 m 1820 1735 l s
 1812 1749 m 1820 1749 l s 1812 1763 m 1820 1763 l s 1803 1776 m 1820 1776 l s
 1812 1790 m 1820 1790 l s 1812 1803 m 1820 1803 l s 1812 1817 m 1820 1817 l s
 1812 1831 m 1820 1831 l s 1803 1844 m 1820 1844 l s 1812 1858 m 1820 1858 l s
 1812 1871 m 1820 1871 l s 1812 1885 m 1820 1885 l s 1812 1899 m 1820 1899 l s
 1803 1912 m 1820 1912 l s 1140 1912 m 1820 1912 l s 1140 1895 m 1140 1912 l s
 1174 1904 m 1174 1912 l s 1208 1904 m 1208 1912 l s 1242 1904 m 1242 1912 l s
 1276 1895 m 1276 1912 l s 1310 1904 m 1310 1912 l s 1344 1904 m 1344 1912 l s
 1378 1904 m 1378 1912 l s 1412 1895 m 1412 1912 l s 1446 1904 m 1446 1912 l s
 1480 1904 m 1480 1912 l s 1514 1904 m 1514 1912 l s 1548 1895 m 1548 1912 l s
 1582 1904 m 1582 1912 l s 1616 1904 m 1616 1912 l s 1650 1904 m 1650 1912 l s
 1684 1895 m 1684 1912 l s 1718 1904 m 1718 1912 l s 1752 1904 m 1752 1912 l s
 1786 1904 m 1786 1912 l s 1820 1895 m 1820 1912 l s [12 12] 0 sd 3 lw 1140
1851
 m 1147 1851 l 1154 1850 l 1161 1849 l 1167 1849 l 1174 1848 l 1181 1848 l 1188
 1847 l 1195 1847 l 1201 1846 l 1208 1846 l 1215 1845 l 1222 1845 l 1229 1844 l
 1235 1844 l 1242 1843 l 1249 1842 l 1256 1842 l 1263 1841 l 1270 1841 l 1276
 1840 l 1283 1839 l 1290 1839 l 1297 1838 l 1304 1838 l 1310 1837 l 1317 1836 l
 1324 1836 l 1331 1835 l 1338 1834 l 1344 1834 l 1351 1833 l 1358 1832 l 1365
 1832 l 1372 1831 l 1378 1830 l 1385 1830 l 1392 1829 l 1399 1828 l 1406 1827 l
 1412 1827 l 1419 1826 l 1426 1825 l 1433 1824 l 1440 1823 l 1446 1823 l 1453
 1822 l 1460 1821 l 1467 1820 l 1474 1819 l 1480 1818 l 1487 1817 l 1494 1816 l
 1501 1815 l 1508 1814 l 1514 1813 l 1521 1812 l 1528 1811 l 1535 1810 l 1542
 1809 l 1549 1808 l 1555 1807 l 1562 1806 l 1569 1804 l 1576 1803 l 1583 1802 l
 1589 1800 l 1596 1799 l 1603 1797 l 1610 1796 l 1617 1794 l 1623 1792 l 1630
 1790 l 1637 1788 l 1644 1786 l 1651 1784 l 1657 1782 l 1664 1779 l 1671 1777 l
 1678 1774 l 1685 1771 l 1691 1767 l 1698 1764 l 1705 1760 l 1712 1755 l 1719
 1751 l 1725 1745 l 1732 1739 l 1739 1732 l 1746 1724 l 1753 1715 l 1759 1704 l
 1766 1690 l 1773 1674 l 1780 1653 l 1787 1626 l 1793 1591 l 1800 1538 l 1807
 1449 l 1814 1257 l 1814 1233 l s [] 0 sd 1140 1794 m 1146 1793 l 1152 1792 l
 1158 1792 l 1164 1791 l 1170 1791 l 1176 1790 l 1182 1789 l 1188 1789 l 1194
 1788 l 1200 1788 l 1206 1787 l 1212 1786 l 1218 1786 l 1224 1785 l 1230 1785 l
 1236 1784 l 1242 1783 l 1248 1783 l 1254 1782 l 1260 1782 l 1265 1781 l 1271
 1780 l 1277 1780 l 1283 1779 l 1289 1779 l 1295 1778 l 1301 1777 l 1307 1777 l
 1313 1776 l 1319 1776 l 1325 1775 l 1331 1774 l 1337 1774 l 1343 1773 l 1349
 1773 l 1355 1772 l 1361 1771 l 1367 1771 l 1373 1770 l 1379 1770 l 1385 1769 l
 1391 1769 l 1397 1768 l 1403 1767 l 1409 1767 l 1415 1766 l 1421 1766 l 1427
 1765 l 1433 1765 l 1438 1764 l 1444 1764 l 1450 1763 l 1456 1762 l 1462 1762 l
 1468 1761 l 1474 1761 l 1480 1760 l 1486 1760 l 1492 1759 l 1498 1759 l 1504
 1758 l 1510 1757 l 1516 1757 l 1522 1756 l 1528 1756 l 1534 1755 l 1540 1754 l
 1546 1754 l 1552 1753 l 1558 1752 l 1564 1751 l 1570 1751 l 1576 1750 l 1582
 1749 l 1588 1748 l 1594 1746 l 1600 1745 l 1606 1743 l 1612 1742 l 1618 1740 l
 1623 1738 l 1629 1735 l 1635 1732 l 1641 1729 l 1647 1725 l 1653 1721 l 1659
 1716 l 1665 1710 l 1671 1703 l 1677 1695 l 1683 1685 l 1689 1674 l 1695 1660 l
 1701 1642 l 1707 1621 l 1713 1595 l 1719 1560 l 1725 1511 l 1731 1435 l 1732
 1412 l 1733 1399 l 1733 1384 l 1734 1367 l 1735 1346 l 1735 1321 l 1736 1287 l
 1736 1263 l 1736 1252 l 1736 1232 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: /usr/users/mj/newfig/fig3.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.16/11
%%CreationDate: 93/12/07   18.32
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw
 gsave   593.00 1762.00 t   0 r 0 0 m
 /Symbol findfont   50 sf 0    0 m
(a)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   35 sf 0  -17 m
(b)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   50 sf 0    0 m
(\(x\))
 show
 gr
 gsave   593.00 1681.00 t   0 r 0 0 m
 /Symbol findfont   50 sf 0    0 m
(a)
 show
 currentpoint pop 0 t
 gsave gsave
 0  -17 rm
 /Times-Bold findfont   35 sf
(b)
 show currentpoint pop /s1 exch def
 gr
 0   25 rm
 /Times-Bold findfont   35 sf
(\(0\))
 show currentpoint pop /s2 exch def
 gr
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse
 /Times-Bold findfont   50 sf 0    0 m
(\(x\))
 show
 gr
 gsave   873.00 1345.00 t   0 r 0 0 m
 /Times-Bold findfont   50 sf 0    0 m
(\(a\))
 show
 gr
 gsave  1415.00 1759.00 t   0 r 0 0 m
 /Symbol findfont   50 sf 0    0 m
(e)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   50 sf 0    0 m
(=0.35)
 show
 gr
 gsave  1415.00 1674.00 t   0 r 0 0 m
 /Symbol findfont   50 sf 0    0 m
(e)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   50 sf 0    0 m
(=0)
 show
 gr
 gsave  1696.00 1345.00 t   0 r 0 0 m
 /Times-Bold findfont   50 sf 0    0 m
(\(b\))
 show
 gr
 3 lw 624 568 374 1288 bl 1 lw 374 1288 m 374 1856 l s 391 1288 m 374 1288 l s
 383 1309 m 374 1309 l s 383 1329 m 374 1329 l s 383 1349 m 374 1349 l s 391
 1369 m 374 1369 l s 383 1390 m 374 1390 l s 383 1410 m 374 1410 l s 383 1430 m
 374 1430 l s 391 1450 m 374 1450 l s 383 1471 m 374 1471 l s 383 1491 m 374
 1491 l s 383 1511 m 374 1511 l s 391 1531 m 374 1531 l s 383 1552 m 374 1552 l
 s 383 1572 m 374 1572 l s 383 1592 m 374 1592 l s 391 1613 m 374 1613 l s 383
 1633 m 374 1633 l s 383 1653 m 374 1653 l s 383 1673 m 374 1673 l s 391 1694 m
 374 1694 l s 383 1714 m 374 1714 l s 383 1734 m 374 1734 l s 383 1754 m 374
 1754 l s 391 1775 m 374 1775 l s 383 1795 m 374 1795 l s 383 1815 m 374 1815 l
 s 383 1835 m 374 1835 l s 391 1856 m 374 1856 l s
 /xs 0 def
(-0.4)
 /Times-Bold   42 stwn
 gsave   352.00 1274.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-0.4)
 show
 gr
 /xs 0 def
(-0.2)
 /Times-Bold   42 stwn
 gsave   352.00 1355.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-0.2)
 show
 gr
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave   352.00 1436.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   42 stwn
 gsave   352.00 1517.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   42 stwn
 gsave   352.00 1598.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   42 stwn
 gsave   352.00 1679.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   42 stwn
 gsave   352.00 1760.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave   352.00 1841.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 374 1288 m 998 1288 l s 374 1305 m 374 1288 l s 405 1297 m 405 1288 l s 437
 1297 m 437 1288 l s 468 1297 m 468 1288 l s 499 1305 m 499 1288 l s 530 1297 m
 530 1288 l s 561 1297 m 561 1288 l s 593 1297 m 593 1288 l s 624 1305 m 624
 1288 l s 655 1297 m 655 1288 l s 686 1297 m 686 1288 l s 717 1297 m 717 1288 l
 s 749 1305 m 749 1288 l s 780 1297 m 780 1288 l s 811 1297 m 811 1288 l s 842
 1297 m 842 1288 l s 873 1305 m 873 1288 l s 905 1297 m 905 1288 l s 936 1297 m
 936 1288 l s 967 1297 m 967 1288 l s 998 1305 m 998 1288 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave   374.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   42 stwn
 gsave   499.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   42 stwn
 gsave   624.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   42 stwn
 gsave   749.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   42 stwn
 gsave   873.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave   998.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 998 1288 m 998 1856 l s 981 1288 m 998 1288 l s 990 1309 m 998 1309 l s 990
 1329 m 998 1329 l s 990 1349 m 998 1349 l s 981 1369 m 998 1369 l s 990 1390 m
 998 1390 l s 990 1410 m 998 1410 l s 990 1430 m 998 1430 l s 981 1450 m 998
 1450 l s 990 1471 m 998 1471 l s 990 1491 m 998 1491 l s 990 1511 m 998 1511 l
 s 981 1531 m 998 1531 l s 990 1552 m 998 1552 l s 990 1572 m 998 1572 l s 990
 1592 m 998 1592 l s 981 1613 m 998 1613 l s 990 1633 m 998 1633 l s 990 1653 m
 998 1653 l s 990 1673 m 998 1673 l s 981 1694 m 998 1694 l s 990 1714 m 998
 1714 l s 990 1734 m 998 1734 l s 990 1754 m 998 1754 l s 981 1775 m 998 1775 l
 s 990 1795 m 998 1795 l s 990 1815 m 998 1815 l s 990 1835 m 998 1835 l s 981
 1856 m 998 1856 l s 374 1856 m 998 1856 l s 374 1839 m 374 1856 l s 405 1847 m
 405 1856 l s 437 1847 m 437 1856 l s 468 1847 m 468 1856 l s 499 1839 m 499
 1856 l s 530 1847 m 530 1856 l s 561 1847 m 561 1856 l s 593 1847 m 593 1856 l
 s 624 1839 m 624 1856 l s 655 1847 m 655 1856 l s 686 1847 m 686 1856 l s 717
 1847 m 717 1856 l s 749 1839 m 749 1856 l s 780 1847 m 780 1856 l s 811 1847 m
 811 1856 l s 842 1847 m 842 1856 l s 873 1839 m 873 1856 l s 905 1847 m 905
 1856 l s 936 1847 m 936 1856 l s 967 1847 m 967 1856 l s 998 1839 m 998 1856 l
 s 3 lw 375 1316 m 381 1318 l 387 1320 l 393 1322 l 400 1324 l 406 1326 l 412
 1328 l 418 1331 l 425 1333 l 431 1335 l 437 1337 l 443 1339 l 449 1342 l 456
 1344 l 462 1346 l 468 1349 l 474 1351 l 481 1354 l 487 1356 l 493 1359 l 499
 1361 l 506 1364 l 512 1366 l 518 1369 l 524 1372 l 531 1375 l 537 1377 l 543
 1380 l 549 1383 l 556 1386 l 562 1389 l 568 1392 l 574 1396 l 580 1399 l 587
 1402 l 593 1405 l 599 1409 l 605 1412 l 612 1416 l 618 1419 l 624 1423 l 630
 1426 l 637 1430 l 643 1434 l 649 1438 l 655 1442 l 662 1446 l 668 1450 l 674
 1454 l 680 1459 l 686 1463 l 693 1467 l 699 1472 l 705 1477 l 711 1481 l 718
 1486 l 724 1491 l 730 1496 l 736 1501 l 743 1507 l 749 1512 l 755 1518 l 761
 1523 l 768 1529 l 774 1535 l 780 1541 l 786 1547 l 793 1553 l 799 1560 l 805
 1566 l 811 1573 l 817 1580 l 824 1587 l 830 1594 l 836 1602 l 842 1609 l 849
 1617 l 855 1625 l 861 1633 l 867 1641 l 874 1650 l 880 1659 l 886 1668 l 892
 1677 l 899 1686 l 905 1696 l 911 1706 l 917 1716 l 924 1726 l 930 1737 l 936
 1748 l 942 1759 l 948 1770 l 955 1781 l 961 1793 l 967 1805 l 973 1816 l 979
 1828 l 986 1840 l 992 1851 l 993 1853 l 994 1854 l 994 1855 l 998 1856 l s 375
 1337 m 380 1339 l 386 1341 l 391 1343 l 396 1345 l 402 1347 l 407 1349 l 413
 1351 l 418 1353 l 424 1356 l 429 1358 l 435 1360 l 440 1363 l 446 1365 l 451
 1367 l 457 1370 l 462 1372 l 468 1374 l 473 1377 l 478 1379 l 484 1382 l 489
 1385 l 495 1387 l 500 1390 l 506 1393 l 511 1395 l 517 1398 l 522 1401 l 528
 1404 l 533 1407 l 539 1410 l 544 1413 l 550 1416 l 555 1419 l 561 1422 l 566
 1425 l 571 1429 l 577 1432 l 582 1435 l 588 1439 l 593 1442 l 599 1446 l 604
 1449 l 610 1453 l 615 1456 l 621 1460 l 626 1464 l 632 1468 l 637 1472 l 643
 1476 l 648 1480 l 654 1484 l 659 1488 l 664 1492 l 670 1496 l 675 1501 l 681
 1505 l 686 1510 l 692 1514 l 697 1519 l 703 1523 l 708 1528 l 714 1533 l 719
 1538 l 725 1543 l 730 1548 l 736 1553 l 741 1559 l 747 1564 l 752 1569 l 757
 1575 l 763 1580 l 768 1586 l 774 1592 l 779 1598 l 785 1604 l 790 1609 l 796
 1616 l 801 1622 l 807 1628 l 812 1634 l 818 1641 l 823 1647 l 829 1654 l 834
 1660 l 839 1667 l 845 1674 l 850 1680 l 856 1687 l 861 1694 l 867 1701 l 872
 1708 l 878 1715 l 883 1722 l 889 1729 l 894 1736 l 900 1743 l 905 1750 l 911
 1756 l 916 1763 l 917 1764 l 918 1765 l 918 1766 l 919 1766 l 919 1767 l 920
 1768 l 921 1769 l s [12 12] 0 sd 375 1316 m 381 1317 l 387 1319 l 393 1321 l
 400 1323 l 406 1325 l 412 1327 l 418 1329 l 425 1331 l 431 1333 l 437 1335 l
 443 1337 l 449 1339 l 456 1341 l 462 1343 l 468 1346 l 474 1348 l 481 1350 l
 487 1352 l 493 1355 l 499 1357 l 506 1360 l 512 1362 l 518 1364 l 524 1367 l
 531 1370 l 537 1372 l 543 1375 l 549 1378 l 556 1380 l 562 1383 l 568 1386 l
 574 1389 l 580 1392 l 587 1395 l 593 1398 l 599 1401 l 605 1404 l 612 1407 l
 618 1411 l 624 1414 l 630 1417 l 637 1421 l 643 1424 l 649 1428 l 655 1431 l
 662 1435 l 668 1439 l 674 1443 l 680 1447 l 686 1451 l 693 1455 l 699 1459 l
 705 1463 l 711 1468 l 718 1472 l 724 1477 l 730 1481 l 736 1486 l 743 1491 l
 749 1496 l 755 1501 l 761 1506 l 768 1511 l 774 1517 l 780 1522 l 786 1528 l
 793 1534 l 799 1540 l 805 1546 l 811 1552 l 817 1558 l 824 1565 l 830 1572 l
 836 1579 l 842 1586 l 849 1593 l 855 1601 l 861 1608 l 867 1616 l 874 1624 l
 880 1633 l 886 1642 l 892 1650 l 899 1660 l 905 1669 l 911 1679 l 917 1689 l
 924 1699 l 930 1710 l 936 1721 l 942 1733 l 948 1744 l 955 1757 l 961 1769 l
 967 1783 l 973 1796 l 979 1810 l 986 1824 l 992 1840 l 993 1843 l 994 1844 l
 994 1846 l 998 1856 l s 375 1345 m 380 1347 l 386 1349 l 391 1351 l 396 1353 l
 402 1355 l 407 1357 l 413 1359 l 418 1361 l 424 1363 l 429 1365 l 435 1367 l
 440 1370 l 446 1372 l 451 1374 l 457 1376 l 462 1379 l 468 1381 l 473 1383 l
 478 1386 l 484 1388 l 489 1391 l 495 1393 l 500 1396 l 506 1398 l 511 1401 l
 517 1403 l 522 1406 l 528 1409 l 533 1412 l 539 1414 l 544 1417 l 550 1420 l
 555 1423 l 561 1426 l 566 1429 l 571 1432 l 577 1435 l 582 1438 l 588 1441 l
 593 1445 l 599 1448 l 604 1451 l 610 1455 l 615 1458 l 621 1461 l 626 1465 l
 632 1469 l 637 1472 l 643 1476 l 648 1480 l 654 1484 l 659 1487 l 664 1491 l
 670 1495 l 675 1499 l 681 1504 l 686 1508 l 692 1512 l 697 1516 l 703 1521 l
 708 1525 l 714 1530 l 719 1535 l 725 1539 l 730 1544 l 736 1549 l 741 1554 l
 747 1559 l 752 1564 l 757 1569 l 763 1575 l 768 1580 l 774 1586 l 779 1591 l
 785 1597 l 790 1603 l 796 1608 l 801 1614 l 807 1620 l 812 1627 l 818 1633 l
 823 1639 l 829 1646 l 834 1652 l 839 1659 l 845 1665 l 850 1672 l 856 1679 l
 861 1686 l 867 1693 l 872 1700 l 878 1708 l 883 1715 l 889 1722 l 894 1730 l
 900 1737 l 905 1745 l 911 1752 l 916 1760 l 917 1761 l 918 1762 l 918 1763 l
 919 1763 l 919 1764 l 920 1765 l 921 1766 l s [] 0 sd 437 1775 m 561 1775 l s
 [12 12] 0 sd 437 1694 m 561 1694 l s [] 0 sd 623 568 1197 1288 bl 1 lw 1197
 1288 m 1197 1856 l s 1214 1288 m 1197 1288 l s 1205 1300 m 1197 1300 l s 1205
 1311 m 1197 1311 l s 1205 1322 m 1197 1322 l s 1205 1334 m 1197 1334 l s 1214
 1345 m 1197 1345 l s 1205 1357 m 1197 1357 l s 1205 1368 m 1197 1368 l s 1205
 1379 m 1197 1379 l s 1205 1391 m 1197 1391 l s 1214 1402 m 1197 1402 l s 1205
 1413 m 1197 1413 l s 1205 1425 m 1197 1425 l s 1205 1436 m 1197 1436 l s 1205
 1447 m 1197 1447 l s 1214 1459 m 1197 1459 l s 1205 1470 m 1197 1470 l s 1205
 1481 m 1197 1481 l s 1205 1493 m 1197 1493 l s 1205 1504 m 1197 1504 l s 1214
 1515 m 1197 1515 l s 1205 1527 m 1197 1527 l s 1205 1538 m 1197 1538 l s 1205
 1549 m 1197 1549 l s 1205 1561 m 1197 1561 l s 1214 1572 m 1197 1572 l s 1205
 1583 m 1197 1583 l s 1205 1595 m 1197 1595 l s 1205 1606 m 1197 1606 l s 1205
 1617 m 1197 1617 l s 1214 1629 m 1197 1629 l s 1205 1640 m 1197 1640 l s 1205
 1651 m 1197 1651 l s 1205 1663 m 1197 1663 l s 1205 1674 m 1197 1674 l s 1214
 1685 m 1197 1685 l s 1205 1697 m 1197 1697 l s 1205 1708 m 1197 1708 l s 1205
 1719 m 1197 1719 l s 1205 1731 m 1197 1731 l s 1214 1742 m 1197 1742 l s 1205
 1753 m 1197 1753 l s 1205 1765 m 1197 1765 l s 1205 1776 m 1197 1776 l s 1205
 1787 m 1197 1787 l s 1214 1799 m 1197 1799 l s 1205 1810 m 1197 1810 l s 1205
 1822 m 1197 1822 l s 1205 1833 m 1197 1833 l s 1205 1844 m 1197 1844 l s 1214
 1856 m 1197 1856 l s
 /xs 0 def
(-0.03)
 /Times-Bold   42 stwn
 gsave  1174.00 1274.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-0.03)
 show
 gr
 /xs 0 def
(-0.02)
 /Times-Bold   42 stwn
 gsave  1174.00 1331.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-0.02)
 show
 gr
 /xs 0 def
(-0.01)
 /Times-Bold   42 stwn
 gsave  1174.00 1388.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(-0.01)
 show
 gr
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave  1174.00 1444.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.01)
 /Times-Bold   42 stwn
 gsave  1174.00 1501.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.01)
 show
 gr
 /xs 0 def
(0.02)
 /Times-Bold   42 stwn
 gsave  1174.00 1558.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.02)
 show
 gr
 /xs 0 def
(0.03)
 /Times-Bold   42 stwn
 gsave  1174.00 1615.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.03)
 show
 gr
 /xs 0 def
(0.04)
 /Times-Bold   42 stwn
 gsave  1174.00 1671.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.04)
 show
 gr
 /xs 0 def
(0.05)
 /Times-Bold   42 stwn
 gsave  1174.00 1728.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.05)
 show
 gr
 /xs 0 def
(0.06)
 /Times-Bold   42 stwn
 gsave  1174.00 1785.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.06)
 show
 gr
 /xs 0 def
(0.07)
 /Times-Bold   42 stwn
 gsave  1174.00 1841.00 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.07)
 show
 gr
 1197 1288 m 1820 1288 l s 1197 1305 m 1197 1288 l s 1228 1297 m 1228 1288 l s
 1259 1297 m 1259 1288 l s 1290 1297 m 1290 1288 l s 1321 1305 m 1321 1288 l s
 1353 1297 m 1353 1288 l s 1384 1297 m 1384 1288 l s 1415 1297 m 1415 1288 l s
 1446 1305 m 1446 1288 l s 1477 1297 m 1477 1288 l s 1508 1297 m 1508 1288 l s
 1540 1297 m 1540 1288 l s 1571 1305 m 1571 1288 l s 1602 1297 m 1602 1288 l s
 1633 1297 m 1633 1288 l s 1664 1297 m 1664 1288 l s 1696 1305 m 1696 1288 l s
 1727 1297 m 1727 1288 l s 1758 1297 m 1758 1288 l s 1789 1297 m 1789 1288 l s
 1820 1305 m 1820 1288 l s
 /xs 0 def
(0)
 /Times-Bold   42 stwn
 gsave  1197.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   42 stwn
 gsave  1321.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   42 stwn
 gsave  1446.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   42 stwn
 gsave  1571.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   42 stwn
 gsave  1696.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   42 stwn
 gsave  1820.00 1237.00 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   42 sf 0    0 m
(1)
 show
 gr
 1820 1288 m 1820 1856 l s 1803 1288 m 1820 1288 l s 1812 1300 m 1820 1300 l s
 1812 1311 m 1820 1311 l s 1812 1322 m 1820 1322 l s 1812 1334 m 1820 1334 l s
 1803 1345 m 1820 1345 l s 1812 1357 m 1820 1357 l s 1812 1368 m 1820 1368 l s
 1812 1379 m 1820 1379 l s 1812 1391 m 1820 1391 l s 1803 1402 m 1820 1402 l s
 1812 1413 m 1820 1413 l s 1812 1425 m 1820 1425 l s 1812 1436 m 1820 1436 l s
 1812 1447 m 1820 1447 l s 1803 1459 m 1820 1459 l s 1812 1470 m 1820 1470 l s
 1812 1481 m 1820 1481 l s 1812 1493 m 1820 1493 l s 1812 1504 m 1820 1504 l s
 1803 1515 m 1820 1515 l s 1812 1527 m 1820 1527 l s 1812 1538 m 1820 1538 l s
 1812 1549 m 1820 1549 l s 1812 1561 m 1820 1561 l s 1803 1572 m 1820 1572 l s
 1812 1583 m 1820 1583 l s 1812 1595 m 1820 1595 l s 1812 1606 m 1820 1606 l s
 1812 1617 m 1820 1617 l s 1803 1629 m 1820 1629 l s 1812 1640 m 1820 1640 l s
 1812 1651 m 1820 1651 l s 1812 1663 m 1820 1663 l s 1812 1674 m 1820 1674 l s
 1803 1685 m 1820 1685 l s 1812 1697 m 1820 1697 l s 1812 1708 m 1820 1708 l s
 1812 1719 m 1820 1719 l s 1812 1731 m 1820 1731 l s 1803 1742 m 1820 1742 l s
 1812 1753 m 1820 1753 l s 1812 1765 m 1820 1765 l s 1812 1776 m 1820 1776 l s
 1812 1787 m 1820 1787 l s 1803 1799 m 1820 1799 l s 1812 1810 m 1820 1810 l s
 1812 1822 m 1820 1822 l s 1812 1833 m 1820 1833 l s 1812 1844 m 1820 1844 l s
 1803 1856 m 1820 1856 l s 1197 1856 m 1820 1856 l s 1197 1839 m 1197 1856 l s
 1228 1847 m 1228 1856 l s 1259 1847 m 1259 1856 l s 1290 1847 m 1290 1856 l s
 1321 1839 m 1321 1856 l s 1353 1847 m 1353 1856 l s 1384 1847 m 1384 1856 l s
 1415 1847 m 1415 1856 l s 1446 1839 m 1446 1856 l s 1477 1847 m 1477 1856 l s
 1508 1847 m 1508 1856 l s 1540 1847 m 1540 1856 l s 1571 1839 m 1571 1856 l s
 1602 1847 m 1602 1856 l s 1633 1847 m 1633 1856 l s 1664 1847 m 1664 1856 l s
 1696 1839 m 1696 1856 l s 1727 1847 m 1727 1856 l s 1758 1847 m 1758 1856 l s
 1789 1847 m 1789 1856 l s 1820 1839 m 1820 1856 l s [12 12] 0 sd 3 lw 1197
1469
 m 1203 1471 l 1209 1473 l 1216 1475 l 1222 1477 l 1228 1479 l 1234 1481 l 1241
 1483 l 1247 1485 l 1253 1487 l 1259 1489 l 1266 1492 l 1272 1494 l 1278 1496 l
 1284 1499 l 1290 1501 l 1297 1504 l 1303 1507 l 1309 1509 l 1315 1512 l 1322
 1515 l 1328 1518 l 1334 1520 l 1340 1523 l 1347 1526 l 1353 1529 l 1359 1533 l
 1365 1536 l 1372 1539 l 1378 1542 l 1384 1546 l 1390 1549 l 1397 1553 l 1403
 1557 l 1409 1560 l 1415 1564 l 1421 1568 l 1428 1572 l 1434 1576 l 1440 1580 l
 1446 1584 l 1453 1589 l 1459 1593 l 1465 1597 l 1471 1602 l 1478 1607 l 1484
 1611 l 1490 1616 l 1496 1621 l 1503 1626 l 1509 1631 l 1515 1636 l 1521 1642 l
 1528 1647 l 1534 1653 l 1540 1658 l 1546 1664 l 1552 1670 l 1559 1676 l 1565
 1682 l 1571 1688 l 1577 1694 l 1584 1700 l 1590 1706 l 1596 1713 l 1602 1719 l
 1609 1726 l 1615 1732 l 1621 1739 l 1627 1745 l 1634 1752 l 1640 1759 l 1646
 1765 l 1652 1772 l 1659 1778 l 1665 1785 l 1671 1791 l 1677 1797 l 1683 1803 l
 1690 1809 l 1696 1814 l 1702 1819 l 1708 1824 l 1715 1828 l 1721 1831 l 1727
 1834 l 1733 1836 l 1740 1836 l 1746 1836 l 1752 1834 l 1758 1830 l 1765 1825 l
 1771 1817 l 1777 1806 l 1783 1791 l 1790 1772 l 1795 1748 l 1802 1716 l 1808
 1674 l 1814 1617 l 1815 1603 l 1816 1596 l 1817 1589 l 1820 1459 l s [] 0 sd
 1197 1342 m 1202 1343 l 1208 1345 l 1213 1346 l 1219 1347 l 1224 1349 l 1230
 1350 l 1235 1351 l 1241 1353 l 1246 1354 l 1252 1356 l 1257 1358 l 1263 1359 l
 1268 1361 l 1273 1363 l 1279 1364 l 1284 1366 l 1290 1368 l 1295 1370 l 1301
 1372 l 1306 1374 l 1312 1376 l 1317 1378 l 1323 1380 l 1328 1382 l 1334 1384 l
 1339 1386 l 1345 1389 l 1350 1391 l 1355 1393 l 1361 1396 l 1366 1398 l 1372
 1401 l 1377 1404 l 1383 1406 l 1388 1409 l 1394 1412 l 1399 1415 l 1405 1417 l
 1410 1420 l 1416 1423 l 1421 1426 l 1427 1430 l 1432 1433 l 1437 1436 l 1443
 1439 l 1448 1443 l 1454 1446 l 1459 1450 l 1465 1453 l 1470 1457 l 1476 1460 l
 1481 1464 l 1487 1468 l 1492 1471 l 1498 1475 l 1503 1479 l 1509 1483 l 1514
 1487 l 1520 1491 l 1525 1495 l 1530 1499 l 1536 1503 l 1541 1507 l 1547 1511 l
 1552 1515 l 1558 1518 l 1563 1522 l 1569 1526 l 1574 1530 l 1580 1534 l 1585
 1538 l 1591 1541 l 1596 1545 l 1602 1548 l 1607 1552 l 1613 1555 l 1618 1558 l
 1623 1561 l 1629 1563 l 1634 1565 l 1640 1568 l 1645 1569 l 1651 1571 l 1656
 1572 l 1662 1572 l 1667 1572 l 1673 1572 l 1678 1571 l 1684 1570 l 1689 1568 l
 1695 1565 l 1700 1562 l 1706 1557 l 1711 1552 l 1716 1546 l 1722 1539 l 1728
 1531 l 1733 1520 l 1738 1508 l 1740 1506 l 1740 1504 l 1741 1503 l 1741 1501 l
 1742 1500 l 1742 1499 l 1743 1497 l s 1259 1770 m 1384 1770 l s [12 12] 0 sd
 1259 1685 m 1384 1685 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF

